On preconditioning and solving an extended class of interval parametric linear systems

We deal with interval parametric systems of linear equations and the goal is to solve such systems, which basically comes down to finding an enclosure for a parametric solution set. Obviously we want this enclosure to be as tight as possible. The review of the available literature shows that in order to make a system more tractable most of the solution methods use left preconditioning of the system by the midpoint inverse. Surprisingly, and in contrast to standard interval linear systems, our investigations have shown that double preconditioning can be more efficient than a single one, both in terms of checking the regularity of the system matrix and enclosing the solution set. Consequently, right (which was hitherto mentioned in the context of checking regularity of interval parametric matrices) and double preconditioning together with the p-solution concept enable us to solve a larger class of interval parametric linear systems than most of existing methods. The applicability of the proposed approach to solving interval parametric linear systems is illustrated by several numerical examples.

==> fig_circuit.tex <==
\begin{tikzpicture}[
		mynode/.style={circle,minimum width=4pt,fill=white,draw,inner sep=2}, % no filling
		mypoint/.style={circle,minimum width=4pt,fill=black,draw,inner sep=0}, % no filling
		blockh/.style={draw,thick,fill=gray!20,rectangle,minimum height=1em,minimum width=2.5em},
		blockv/.style={draw,thick,fill=gray!20,rectangle,minimum width=1em,minimum height=2.5em}
	]
	% horizontal resistors
	\node[blockh,label=below:$Z_6$] (z6) at (4.5,4.8) {};
	\node[blockh,label=below:$Z_5$] (z5) at (3.5,3.9) {};
	\node[blockh,label=below:$Z_3$] (z3) at (0.75,2.75) {};
	\node[blockh,label=below:$Z_4$] (z4) at (3,2.75) {};
	\node[blockh,label=below:$Z_7$] (z7) at (5.9,2.75) {};
	% vertical resistors
	\node[blockv,label=right:$Z_1$] (z1) at (-0.3,1.7) {};
	\node[blockv,label=right:$Z_2$] (z2) at (2,1.7) {};
	\node[blockv,label=right:$Z_{10}$] (z10) at (4.25,1.7) {};
	\node[blockv,label=right:$Z_8$] (z8) at (6.75,1.7) {};
	\node[blockv,label=right:$Z_9$] (z9) at (6.75,3.75) {};
	\node[blockv,label=right:$Z_{11}$] (z11) at (8.1,2.5) {};
	% nodes
	\draw[thick] (4.25,0.1) node[ground] (gr0) {} node[circ](4.5,0.1) {};
	\node[mypoint] (p5) at (6.75,4.8) {};
	\node[mypoint] (gr1) at (6.75,0.1) {};
	\node[mypoint] (gr2) at (2,0.1) {};
	\node[mypoint] (p1) at (-0.3,2.75) {};
	\node[mypoint] (p2) at (2,2.75) {};
	\node[mypoint] (p3) at (4.25,2.75) {};
	\node[mypoint] (p4) at (6.75,2.75) {};
	% nodes labels
	\node[mynode,above=0cm of p5] {\footnotesize{5}};
	\node[mynode,left=0cm of p1] {\footnotesize{1}};
	\node[mynode,right=0cm of p4] {\footnotesize{4}};
	\node[mynode,above left=0cm and 0cm of p2] {\footnotesize{2}};
	\node[mynode,above left=0cm and 0cm of p3] {\footnotesize{3}};
	% connections
	\draw[thick] (z1) |- (z6) -| (z11) |- (gr2) -| (z1);
	\draw[thick] (p1) -- (z3) -- (p2) |- (z5) -| (p3) -- (z7) -| (z9) -- (p5);
	\draw[thick] (gr2) -- (z2) -- (p2) -- (z4) -- (p3) -- (z10) -- (gr0);
	\draw[thick] (p4) -- (z8) -- (gr1);
	% sources
	\node[mynode,label=left:$\pm$,label=right:$e_1$,inner sep=5pt] (e1) at (-0.3,0.7) {};
	\draw[thick] (-0.5,0.7) sin (-0.4,0.8) cos (-0.3,0.7) sin (-0.2,0.6) cos (-0.1,0.7);
	%
	\node[mynode,label=left:$\pm$,label=right:$e_2$,inner sep=5pt] (e2) at (2,0.7) {};
	\draw[thick] (1.8,0.7) sin (1.9,0.8) cos (2,0.7) sin (2.1,0.6) cos (2.2,0.7);
	%
	\node[mynode,label=above:$+-$,label=below:$e_7$,inner sep=5pt] (e7) at (4.9,2.75) {};
	\draw[thick] (4.7,2.75) sin (4.8,2.85) cos (4.9,2.75) sin (5.0,2.65) cos (5.1,2.75);
	%
	\node[mynode,label=above:$-+$,label=below:$e_5$,inner sep=5pt] (e5) at (2.5,3.9) {};
	\draw[thick] (2.3,3.9) sin (2.4,4) cos (2.5,3.9) sin (2.6,3.8) cos (2.7,3.9);
\end{tikzpicture}

==> fig_frame.tex <==
\begin{tikzpicture}[
	blockh/.style={draw=gray!50,thick,fill=gray!50,rectangle,minimum height=0.7em,minimum width=2.5em},
	mypoint/.style={circle,minimum width=1pt,fill=black,draw,inner sep=0}, % no filling
	]
	\draw[very thick] (0,0) -- (0,3.5);
	\draw[very thick] (6,0) -- (6,3.5);
	\node[blockh] (s1) at (0,0) {};
	\node[blockh] (s2) at (6,0) {};
	\draw[very thick] (s1.north west) -- (s1.north east);
	\draw[very thick] (s2.north west) -- (s2.north east);
	\node[mypoint] (p0) at (0,3.5) {};
	\node[mypoint] (p1) at (0.5,3.5) {};
	\node[mypoint] (p1a) at (0.2,3.5) {};
	\node[mypoint] (p2) at (1,3.5) {};
	\node[mypoint] (p3) at (5,3.5) {};
	\node[mypoint] (p4) at (5.5,3.5) {};
	\node[mypoint] (p4a) at (5.8,3.5) {};
	\node[mypoint] (p5) at (6,3.5) {};
	\node (p12) at (0.75,3.1) {};
	\node (p22) at (5.55,3.1) {};
	\draw[very thick] (p2) -- (p3);
	\draw[very thick] (p0) -- (p1);
	\draw[very thick] (p4) -- (p5);
	\node[very thick,label=below:{$E_b$\quad$I_b$\quad$A_b$}] at (3,3.5) {};
	\node[very thick,label=left:{$E_c$}] at (0,2.4) {};
	\node[very thick,label=left:{$I_c$}] at (0,1.8) {};
	\node[very thick,label=left:{$A_c$}] at (0,1.3) {};
	\node[very thick,label=left:{$E_c$}] at (6,2.4) {};
	\node[very thick,label=left:{$I_c$}] at (6,1.8) {};
	\node[very thick,label=left:{$A_c$}] at (6,1.3) {};
	\draw [very thick] (p1a) to[out=270,in=180] (p12) to[out=0,in=270] (p2);
	\draw [very thick] (p1a) to[out=90,in=90] (p1);
	\draw [very thick] (p3) to[out=270,in=180] (p22) to[out=0,in=270] (p4a);
	\draw [very thick] (p4) to[out=90,in=90] (p4a);
	\draw (0,3.8) -- (0,4.2);
	\draw (6,3.8) -- (6,4.2);
	\draw (6.5,0.15) -- (6.9,0.15);
	\draw (6.5,3.5) -- (6.9,3.5);
	\draw[triangle 45-] (0,4) to (2.5,4);
	\draw[-triangle 45] (3.5,4) to (6,4);
	\node at (3,4) {$L_b$};
	\draw[-triangle 45] (6.7,2.2) to (6.7,3.5);
	\draw[triangle 45-] (6.7,0.15) to (6.7,1.5);
	\node at (6.7,1.85) {$L_c$};
\end{tikzpicture}


